Modelling Wave Attenuation by Mangroves: Effects of Root Morphology and Sea-Level Rise

Mangroves are increasingly promoted as nature-based solutions for coastal protection, yet many existing models neglect the vertical variation of vegetation biomass, leading to oversimplified representations of root-flow interactions. In this study, we introduce a generalised parametrisation of the mangrove vegetation profile and derive a wave attenuation model that explicitly accounts for the mangrove root characteristics. The model reveals that wave attenuation is species specific and exhibits a non-monotonic dependence on wave frequency. We further quantify the sensitivity of wave attenuation efficiency to sea-level rise and show that rising sea levels do not necessarily reduce attenuation capacity. In particular, when the water depth is less than approximately 1.6 times the mean root height, wave attenuation may instead be enhanced under sea-level rise. Future changes in attenuation efficiency under different climate scenarios are also quantified. OpenFOAM simulations are further used to calibrate drag coefficients as a function of the root submergence ratio. These results highlight the critical role of vertical root structure in governing wave attenuation and provide a framework for assessing the long-term resilience of mangrove-based coastal protection under climate change.

==> tikzpicture/grue.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    \node[inner sep=0pt] at (0,0){\includegraphics[]{images/grue.pdf}};
    \draw (1.87, -1.5) rectangle (2.5, -2.1);
    \node[inner sep=0pt] at (0.3,-5.3){\includegraphics[]{images/grue_zoom.pdf}};
    \draw (1.87, -1.5) -- (1.47, -3.65);
    \draw (2.5, -1.5) -- (4.44, -3.65);
\end{tikzpicture}
\end{document}

==> tikzpicture/mesh.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    \node[inner sep=0pt] at (0,0){\includegraphics[]{tikzpicture/mesh.png}};
    % \node[inner sep=0pt] at (0,0){\includegraphics[]{images/mesh.png}};
    zoom in cylinder
    % \draw (-17,7) -- (-14.87,-7.5);
    \draw[line width=5pt,red] (-17,7) -- (-14.95,-7);
    \begin{scope}
        \clip (-17,7) circle (6);
        \node[anchor=center] at (-16,7) {\includegraphics[scale=0.6]{tikzpicture/zoom.png}}; 
    \end{scope}
    \draw[line width=5pt,red] (-14.87,-7.5) circle (0.5);
    \draw[line width=5pt,red] (-17,7) circle (6);
    % zoom in interface
    % \draw (17,-7) -- (2,3.8);
    \draw[line width=5pt, blue] (17,-7) -- (2.9,3.2);
    \begin{scope}
        \clip (17,-7) circle (6);
        \node[anchor=center] at (17.4,-7) {\includegraphics[scale=0.5]{tikzpicture/side.png}}; 
    \end{scope}
    \draw[line width=5pt, blue] (17,-7) circle (6);
    \draw[rotate around={-25:(2,3.8)},line width=5pt,blue] (2,3.8) ellipse (1.1 and 1.35);
    % \draw[-Stealth,very thick](-3,0) node[text width=1.6cm,align=center,anchor=east]{Wave\\Direction} -- (-2,0);
\end{tikzpicture}
\end{document}
